PET-GeoM: Exact determination of two-photon geometric efficiency for arbitrary source positions in cylindrical PET scanners

The sensitivity of a positron emission tomography (PET) scanner depends on the source position, yet closed-form results for the two-photon geometric efficiency exist only on the scanner axis, and the off-centre behaviour remains debated. We present PET-GeoM, an exact method for the two-photon geometric efficiency at an arbitrary source position. For a cylindrical scanner, the resulting surface integral reduces analytically to a one-dimensional integral. The method, released as an open-source Python library, was validated against a geometric Monte Carlo (MC) model, compared with GATE simulations and an independent exact model, and applied to point and line sources and to organ-like regions in four clinical scanner geometries. PET-GeoM agrees with the MC reference within its statistical uncertainty and with the independent exact model to $5\times10^{-9}$, at about 50 $\mu$s per evaluation. For a point source, the efficiency depends jointly on the transaxial and axial position: in the central plane it decreases with transaxial offset, by 12% at 10 cm for a scanner with the dimensions of the Philips Vereos. The reported increase for line sources is due to axial averaging. For organ-like regions, the sign of the change depends on the fraction of the axial field-of-view (AFOV) they cover. For a line source spanning the AFOV, geometry alone predicts an increase of only 0.6-1.7% at the NEMA 10 cm offset, comparable to detector effects. Approximations based on the nearer end cap hold only inside two cones spanned by the end-cap rims and the scanner centre, i.e. in one-third of the scanner volume. A transaxial offset therefore does not in general increase sensitivity.

==> Diagrams/PETGEM_Method/Diagram_A.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\L}{7}
    \pgfmathsetmacro{\R}{2.5}
    \pgfmathsetmacro{\zZero}{\L/16}
    \pgfmathsetmacro{\rad}{\R/4}

    \draw[thin, dashed, arrows=-Latex] (-\L/2 - 1.5,0) -- (\L + 0.5,0);
    \draw[thin, dashed, arrows=-Latex] (0,-6*\R/5) -- (0,6*\R/5);

    \node[draw=none, shape=circle] at (\L + 0.6, 0.17) {z};
    \node[draw=none, shape=circle] at (0.17, 6*\R/5 + 0.2) {$x$};

    \draw[line width=1.2pt] (-\L/2,-\R) rectangle (\L/2,\R);

    \node[above left]  at (-\L/2,\R)  {$p_1$};
    \node[above right] at (\L/2,\R)   {$p_2$};
    \node[below right] at (\L/2,-\R)  {$p_3$};
    \node[below left]  at (-\L/2,-\R) {$p_4$};

    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,-\R) -- (-\L/2,-\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,-\R) -- (\L + 0.5,-\R);
    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,\R) -- (-\L/2,\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,\R) -- (\L + 0.5,\R);

    \fill[black] (\zZero,\rad) circle (3pt)
        node[above] {$S$};

    \pgfmathsetmacro{\xUL}{\zZero + (-\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLL}{\zZero + (-\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}
    \pgfmathsetmacro{\xUR}{\zZero + (\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLR}{\zZero + (\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}

    \draw[blue,dashed] (-\L/2,\R) -- (\xUL,-\R);
    \draw[blue,dashed] (-\L/2,-\R) -- (\xLL,\R);
    \draw[blue,dashed] (\L/2,\R) -- (\xUR,-\R);
    \draw[blue,dashed] (\L/2,-\R) -- (\xLR,\R);

    \fill[blue] (\xUL,-\R) circle (3pt);
    \fill[blue] (\xLL,\R) circle (3pt);
    \fill[blue] (\xUR,-\R) circle (3pt);
    \fill[blue] (\xLR,\R) circle (3pt);

    \node[below left]  at (\xUL,-\R) {$p'_1$};
    \node[below left] at (\xUR,-\R) {$p'_2$};
    \node[above right] at (\xLR,\R)  {$p'_3$};
    \node[above left]  at (\xLL,\R)  {$p'_4$};
\end{tikzpicture}


==> Diagrams/PETGEM_Method/Diagram_B.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\L}{7}
    \pgfmathsetmacro{\R}{2.5}
    \pgfmathsetmacro{\zZero}{\L/16}
    \pgfmathsetmacro{\rad}{\R/4}

    \draw[thin, dashed, arrows=-Latex] (-\L/2 - 1.5,0) -- (\L + 0.5,0);
    \draw[thin, dashed, arrows=-Latex] (0,-6*\R/5) -- (0,7*\R/5);

    \node[draw=none, shape=circle] at (\L + 0.6, 0.17) {z};
    \node[draw=none, shape=circle] at (0.17, 7*\R/5 + 0.2) {$x$};

    \draw[line width=1.2pt] (-\L/2,-\R) rectangle (\L/2,\R);


    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,-\R) -- (-\L/2,-\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,-\R) -- (\L + 0.5,-\R);
    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,\R) -- (-\L/2,\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,\R) -- (\L + 0.5,\R);

    \fill[black] (\zZero,\rad) circle (3pt)
        node[above] {$S$};

    \pgfmathsetmacro{\xUL}{\zZero + (-\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLL}{\zZero + (-\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}
    \pgfmathsetmacro{\xUR}{\zZero + (\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLR}{\zZero + (\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}

    \draw[blue,dashed] (-\L/2,\R) -- (\xUL,-\R);
    \draw[blue,dashed] (-\L/2,-\R) -- (\xLL,\R);
    \draw[blue,dashed] (\L/2,\R) -- (\xUR,-\R);
    \draw[blue,dashed] (\L/2,-\R) -- (\xLR,\R);

    \draw[blue, line width=1.4pt] (\xUL,-\R) -- (\xLL,\R);
    \draw[blue, line width=1.4pt] (\xLL,\R) -- (\xLR,\R);
    \draw[blue, line width=1.4pt] (\xLR,\R) -- (\xUR,-\R);
    \draw[blue, line width=1.4pt] (\xUR,-\R) -- (\xUL,-\R);

    \fill[blue] (\xUL,-\R) circle (3pt);
    \fill[blue] (\xLL,\R) circle (3pt);
    \fill[blue] (\xUR,-\R) circle (3pt);
    \fill[blue] (\xLR,\R) circle (3pt);

    \node[above right]  at (\xUL,-\R) {$p'_1$};
    \node[above left] at (\xUR,-\R) {$p'_2$};
    \node[below right] at (\xLR,\R)  {$p'_3$};
    \node[below left]  at (\xLL,\R)  {$p'_4$};

    \draw[thick, dashed] (\xUR,-\R-0.3) -- (\xUL,-\R-0.3);
    \draw[thick] (\xUR,-\R-0.45) -- (\xUR,-\R-0.15);
    \draw[thick] (\xUL,-\R-0.45) -- (\xUL,-\R-0.15);
    \node[below] at ({(\xUR+\xUL)/2},-\R-0.45) {$z_{\mathrm{bottom}}$};

    \draw[thick, dashed] (\xLL,\R+0.3) -- (\xLR,\R+0.3);
    \draw[thick] (\xLL,\R+0.15) -- (\xLL,\R+0.45);
    \draw[thick] (\xLR,\R+0.15) -- (\xLR,\R+0.45);
    \node[above] at ({(\xLL+\xLR)/2},\R+0.45) {$z_{\mathrm{top}}$};
\end{tikzpicture}


==> Diagrams/PETGEM_Method/Diagram_C.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\L}{7}
    \pgfmathsetmacro{\R}{2.5}
    \pgfmathsetmacro{\zZero}{\L/16}
    \pgfmathsetmacro{\rad}{\R/4}

    \draw[thin, dashed, arrows=-Latex] (-\L/2 - 1.5,0) -- (\L + 0.5,0);
    \draw[thin, dashed, arrows=-Latex] (0,-6*\R/5) -- (0,6*\R/5);

    \node[draw=none, shape=circle] at (\L + 0.6, 0.17) {z};
    \node[draw=none, shape=circle] at (0.17, 6*\R/5 + 0.2) {$x$};

    \draw[line width=1.2pt] (-\L/2,-\R) rectangle (\L/2,\R);

    \node[above left]  at (-\L/2,\R)  {$p_1$};
    \node[above right] at (\L/2,\R)   {$p_2$};
    \node[below right] at (\L/2,-\R)  {$p_3$};
    \node[below left]  at (-\L/2,-\R) {$p_4$};

    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,-\R) -- (-\L/2,-\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,-\R) -- (\L + 0.5,-\R);
    \draw[line width=1.2pt,dash dot,gray] (-\L/2 - 1.5,\R) -- (-\L/2,\R);
    \draw[line width=1.2pt,dash dot,gray] (\L/2,\R) -- (\L + 0.5,\R);

    \fill[black] (\zZero,\rad) circle (3pt)
        node[above] {$S$};

    \pgfmathsetmacro{\xUL}{\zZero + (-\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLL}{\zZero + (-\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}
    \pgfmathsetmacro{\xUR}{\zZero + (\L/2-\zZero)/(\R-\rad)*(-\R-\rad)}
    \pgfmathsetmacro{\xLR}{\zZero + (\L/2-\zZero)/(-\R-\rad)*(\R-\rad)}

    \draw[blue, line width=1.4pt] (\xUL,-\R) -- (\xLL,\R);
    \draw[blue, line width=1.4pt] (\xLL,\R) -- (\xLR,\R);
    \draw[blue, line width=1.4pt] (\xLR,\R) -- (\xUR,-\R);
    \draw[blue, line width=1.4pt] (\xUR,-\R) -- (\xUL,-\R);

    \begin{scope}
        \clip (-\L/2,-\R) rectangle (\L/2,\R);

        \fill[
            blue,
            fill opacity=0.25
        ]
        (\xUL,-\R) --
        (\xLL,\R) --
        (\xLR,\R) --
        (\xUR,-\R) --
        cycle;
    \end{scope}

    \fill[blue] (\xUL,-\R) circle (3pt);
    \fill[blue] (\xLL,\R) circle (3pt);
    \fill[blue] (\xUR,-\R) circle (3pt);
    \fill[blue] (\xLR,\R) circle (3pt);

    \node[below left]  at (\xUL,-\R) {$p'_1$};
    \node[below left] at (\xUR,-\R) {$p'_2$};
    \node[above right] at (\xLR,\R)  {$p'_3$};
    \node[above left]  at (\xLL,\R)  {$p'_4$};
\end{tikzpicture}


==> Diagrams/cylinder_diagram.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\L}{1.3*8}
    \pgfmathsetmacro{\R}{1.3*2.5}
    \pgfmathsetmacro{\zZero}{\L/4}
    \pgfmathsetmacro{\rad}{3*\R/5}

    \draw[dashed, arrows=-Latex] (-\L/2 - 1.5,0) -- (\L/2 + 1.5,0);
    \draw[dashed, arrows=-Latex] (0,-7*\R/5) -- (0,7*\R/5);

    \node[draw=none, shape=circle] at (\L/2 + 1.6, 0.17) {z};
    \node[draw=none, shape=circle] at (0.17, 7*\R/5 + 0.2) {$\rho$};

    \draw[dashed, line width=1.5pt] (\L/2,\R) arc [start angle=90, end angle=270,
         x radius=0.5, y radius=\R];

    \draw[
        color=green!90,
        line width=1pt,
        decorate,
        decoration={snake, amplitude=2pt, segment length=8pt, post length=7pt, pre length=7pt},
        Latex-Latex,
    ] (3*\L/8,\R) -- (-\L/4,-\R);

    \draw[
        color=red!90,
        line width=1pt,
        decorate,
        decoration={snake, amplitude=2pt, segment length=8pt, post length=7pt, pre length=7pt},
        Latex-Latex,
    ] (\L/16,\R) -- (11*\L/16,-5*\R/16);

    \draw[line width=2pt] (-\L/2,0) ellipse (0.5 and \R);
    \draw[line width=2pt] (\L/2,-\R) arc [start angle=-90, end angle=90,
         x radius=0.5, y radius=\R];

    \draw[line width=2pt] (-\L/2,\R) -- (\L/2,\R);
    \draw[line width=2pt] (-\L/2,-\R) -- (\L/2,-\R);

    \node (source) at (0,0) [circle, fill=black!100,minimum size=0.5pt,label=60:$O$] {};
    \node (source) at (\zZero,\rad) [circle, fill=black!100,minimum size=0.5pt,label=0:$S$] {};

    \draw[dashed, line width=1.5pt, darkgray]
        (-\L/2,-\R-0.4) -- (\L/2,-\R-0.4);
    \node at (0.5,-\R-0.85) {$2L$};
    \draw[line width=1.5pt, darkgray] (-\L/2,-\R-0.1) -- (-\L/2,-\R-0.8);
    \draw[line width=1.5pt, darkgray] (\L/2,-\R-0.1) -- (\L/2,-\R-0.8);

    \draw[dash dot,line width=1pt]
        (-\L/2,0) -- (-\L/2,\R)
        node[midway, left=0.7pt] {$R$};

    \draw[dash dot,line width=1pt] (\zZero, 0) -- (\zZero,\R);

    \draw[dashed,line width=1.5pt, darkgray]
        (0,\R+0.4) -- (\zZero,\R+0.4)
        node[midway, above=2pt] {$z_S$};
    \draw[line width=1.5pt, darkgray] (\zZero,\R+0.1) -- (\zZero,\R+0.8);

    \draw[dash dot,line width=0.9pt] (0, \rad) -- (\zZero,\rad);

    \draw[line width=1.5pt] (-0.15, \rad) -- (0.15, \rad)
        node[midway, left=1.3pt] {$\rho_S$};

\end{tikzpicture}
